Leveraging Planning Landmarks for Hybrid Online Goal Recognition

Goal recognition is an important problem in many application domains (e.g., pervasive computing, intrusion detection, computer games, etc.). In many application scenarios it is important that goal recognition algorithms can recognize goals of an observed agent as fast as possible and with minimal domain knowledge. Hence, in this paper, we propose a hybrid method for online goal recognition that combines a symbolic planning landmark based approach and a data-driven goal recognition approach and evaluate it in a real-world cooking scenario. The empirical results show that the proposed method is not only significantly more efficient in terms of computation time than the state-of-the-art but also improves goal recognition performance. Furthermore, we show that the utilized planning landmark based approach, which was so far only evaluated on artificial benchmark domains, achieves also good recognition performance when applied to a real-world cooking scenario.

==> figures/figures_tex/evaluation_Landmarks_Hybrid_artificial.tex <==
\begin{figure*}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=7}},
                    title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG},\footnotesize{NBM},\footnotesize{C1},\footnotesize{C2}},
                    legend to name={plotLabel5},
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.51)(1.0,0.524)(2.0,0.589)(3.0,0.622)(4.0,0.642)(5.0,0.703)(6.0,0.726)(7.0,0.743)(8.0,0.751)(9.0,0.759)(10.0,0.764)(11.0,0.764)(12.0,0.764)(13.0,0.765)(14.0,0.765)(15.0,0.769)(16.0,0.771)(17.0,0.772)(18.0,0.771)(19.0,0.772)(20.0,0.773)(21.0,0.772)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.511)(1.0,0.511)(2.0,0.559)(3.0,0.618)(4.0,0.676)(5.0,0.699)(6.0,0.816)(7.0,0.856)(8.0,0.905)(9.0,0.928)(10.0,0.946)(11.0,0.961)(12.0,0.967)(13.0,0.981)(14.0,0.99)(15.0,0.995)(16.0,0.997)(17.0,0.999)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.118)(1.0,0.157)(2.0,0.212)(3.0,0.352)(4.0,0.453)(5.0,0.479)(6.0,0.627)(7.0,0.652)(8.0,0.682)(9.0,0.687)(10.0,0.671)(11.0,0.607)(12.0,0.584)(13.0,0.593)(14.0,0.518)(15.0,0.502)(16.0,0.523)(17.0,0.44)(18.0,0.41)(19.0,0.381)(20.0,0.388)(21.0,0.37)(22.0,0.385)(23.0,0.401)};

                \end{axis}
            \end{tikzpicture}}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=8}},
                     title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    %ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.491)(1.0,0.513)(2.0,0.61)(3.0,0.653)(4.0,0.688)(5.0,0.754)(6.0,0.776)(7.0,0.79)(8.0,0.799)(9.0,0.806)(10.0,0.812)(11.0,0.812)(12.0,0.813)(13.0,0.814)(14.0,0.816)(15.0,0.816)(16.0,0.82)(17.0,0.819)(18.0,0.819)(19.0,0.818)(20.0,0.818)(21.0,0.82)};
               \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.5)(1.0,0.496)(2.0,0.538)(3.0,0.646)(4.0,0.711)(5.0,0.738)(6.0,0.851)(7.0,0.881)(8.0,0.914)(9.0,0.94)(10.0,0.947)(11.0,0.961)(12.0,0.966)(13.0,0.971)(14.0,0.979)(15.0,0.989)(16.0,0.998)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
			    %\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.176)(1.0,0.214)(2.0,0.262)(3.0,0.4)(4.0,0.486)(5.0,0.507)(6.0,0.652)(7.0,0.681)(8.0,0.708)(9.0,0.706)(10.0,0.688)(11.0,0.626)(12.0,0.611)(13.0,0.619)(14.0,0.553)(15.0,0.544)(16.0,0.575)(17.0,0.501)(18.0,0.484)(19.0,0.469)(20.0,0.481)(21.0,0.47)(22.0,0.486)(23.0,0.505)};

                \end{axis}
            \end{tikzpicture}}
        \vspace{-0.25cm}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=9}},
                     title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.601)(1.0,0.614)(2.0,0.675)(3.0,0.718)(4.0,0.752)(5.0,0.807)(6.0,0.834)(7.0,0.85)(8.0,0.857)(9.0,0.865)(10.0,0.871)(11.0,0.871)(12.0,0.871)(13.0,0.874)(14.0,0.874)(15.0,0.876)(16.0,0.882)(17.0,0.883)(18.0,0.882)(19.0,0.882)(20.0,0.883)(21.0,0.884)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.6)(1.0,0.603)(2.0,0.618)(3.0,0.673)(4.0,0.728)(5.0,0.766)(6.0,0.843)(7.0,0.869)(8.0,0.902)(9.0,0.913)(10.0,0.924)(11.0,0.931)(12.0,0.938)(13.0,0.946)(14.0,0.957)(15.0,0.966)(16.0,0.974)(17.0,0.985)(18.0,0.992)(19.0,0.996)(20.0,0.998)(21.0,0.999)(22.0,1.0)(23.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.266)(1.0,0.309)(2.0,0.377)(3.0,0.492)(4.0,0.567)(5.0,0.575)(6.0,0.688)(7.0,0.714)(8.0,0.731)(9.0,0.72)(10.0,0.699)(11.0,0.649)(12.0,0.633)(13.0,0.637)(14.0,0.581)(15.0,0.581)(16.0,0.62)(17.0,0.555)(18.0,0.552)(19.0,0.551)(20.0,0.569)(21.0,0.565)(22.0,0.581)(23.0,0.601)};

                \end{axis}
            \end{tikzpicture}}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=10}},
                    title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    %ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.605)(1.0,0.631)(2.0,0.709)(3.0,0.755)(4.0,0.782)(5.0,0.846)(6.0,0.87)(7.0,0.882)(8.0,0.894)(9.0,0.904)(10.0,0.908)(11.0,0.908)(12.0,0.908)(13.0,0.907)(14.0,0.908)(15.0,0.909)(16.0,0.913)(17.0,0.914)(18.0,0.914)(19.0,0.914)(20.0,0.914)(21.0,0.914)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.613)(1.0,0.608)(2.0,0.634)(3.0,0.711)(4.0,0.76)(5.0,0.785)(6.0,0.848)(7.0,0.874)(8.0,0.895)(9.0,0.911)(10.0,0.921)(11.0,0.927)(12.0,0.929)(13.0,0.936)(14.0,0.937)(15.0,0.943)(16.0,0.952)(17.0,0.958)(18.0,0.968)(19.0,0.979)(20.0,0.984)(21.0,0.989)(22.0,0.997)(23.0,0.999)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.412)(1.0,0.408)(2.0,0.402)(3.0,0.508)(4.0,0.591)(5.0,0.629)(6.0,0.745)(7.0,0.761)(8.0,0.787)(9.0,0.775)(10.0,0.758)(11.0,0.695)(12.0,0.687)(13.0,0.679)(14.0,0.621)(15.0,0.634)(16.0,0.675)(17.0,0.612)(18.0,0.619)(19.0,0.633)(20.0,0.649)(21.0,0.656)(22.0,0.674)(23.0,0.692)};

                \end{axis}
            \end{tikzpicture}}
        \vspace{-0.25cm}
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=11}},
                     title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    xlabel={\scriptsize{Relative Size of Observation Sequence (\%)}},
                    ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.648)(1.0,0.657)(2.0,0.726)(3.0,0.755)(4.0,0.778)(5.0,0.829)(6.0,0.848)(7.0,0.855)(8.0,0.868)(9.0,0.876)(10.0,0.886)(11.0,0.884)(12.0,0.886)(13.0,0.885)(14.0,0.885)(15.0,0.886)(16.0,0.89)(17.0,0.889)(18.0,0.89)(19.0,0.889)(20.0,0.89)(21.0,0.892)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.647)(1.0,0.647)(2.0,0.659)(3.0,0.725)(4.0,0.762)(5.0,0.779)(6.0,0.831)(7.0,0.85)(8.0,0.86)(9.0,0.875)(10.0,0.887)(11.0,0.9)(12.0,0.901)(13.0,0.912)(14.0,0.918)(15.0,0.927)(16.0,0.932)(17.0,0.937)(18.0,0.937)(19.0,0.94)(20.0,0.947)(21.0,0.957)(22.0,0.966)(23.0,0.97)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.45)(1.0,0.438)(2.0,0.441)(3.0,0.5)(4.0,0.573)(5.0,0.663)(6.0,0.722)(7.0,0.761)(8.0,0.777)(9.0,0.783)(10.0,0.731)(11.0,0.678)(12.0,0.679)(13.0,0.67)(14.0,0.619)(15.0,0.611)(16.0,0.661)(17.0,0.595)(18.0,0.602)(19.0,0.621)(20.0,0.639)(21.0,0.642)(22.0,0.659)(23.0,0.676)};

                \end{axis}
            \end{tikzpicture}}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=12}},
                    title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
                    xlabel={\scriptsize{Relative Size of Observation Sequence (\%)}},
                    %ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=22,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                   color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (0.0,0.605)(1.0,0.646)(2.0,0.76)(3.0,0.811)(4.0,0.84)(5.0,0.914)(6.0,0.938)(7.0,0.953)(8.0,0.961)(9.0,0.97)(10.0,0.977)(11.0,0.975)(12.0,0.975)(13.0,0.975)(14.0,0.976)(15.0,0.98)(16.0,0.982)(17.0,0.984)(18.0,0.982)(19.0,0.984)(20.0,0.984)(21.0,0.985)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (0.0,0.601)(1.0,0.607)(2.0,0.645)(3.0,0.751)(4.0,0.813)(5.0,0.84)(6.0,0.913)(7.0,0.936)(8.0,0.954)(9.0,0.96)(10.0,0.969)(11.0,0.976)(12.0,0.975)(13.0,0.975)(14.0,0.975)(15.0,0.978)(16.0,0.98)(17.0,0.984)(18.0,0.984)(19.0,0.983)(20.0,0.984)(21.0,0.985)(22.0,0.984)(23.0,0.986)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.49)(1.0,0.485)(2.0,0.504)(3.0,0.575)(4.0,0.616)(5.0,0.641)(6.0,0.712)(7.0,0.734)(8.0,0.741)(9.0,0.749)(10.0,0.756)(11.0,0.757)(12.0,0.753)(13.0,0.754)(14.0,0.751)(15.0,0.752)(16.0,0.754)(17.0,0.754)(18.0,0.754)(19.0,0.752)(20.0,0.752)(21.0,0.754)(22.0,0.754)(23.0,0.754)};

                \end{axis}
            \end{tikzpicture}}
            \vspace{0.1cm}
    \ref{plotLabel5}\vspace{0.1cm}
    \caption{Comparison of evaluation results between the Landmark-based, NBM, and C2 approaches. Results are displayed for different sizes of the training set ($n$). For each $n$ the average accuracy for different fractions of the complete test examples, which is calculated as $o/|O|$, is displayed. Where $o$ is the number of observations used for goal recognition and $|O|$ is the total length of the test example.}
    \label{fig:landmarkHybridExtended}
\end{figure*}

==> figures/figures_tex/evaluation_Landmarks_Hybrid_extended.tex <==
\begin{figure*}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=1}},
                    title style={at={(0.044,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=24,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=4,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG},\footnotesize{NBM},\footnotesize{HPLR}},
                    legend to name={plotLabel1},
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.324)(2.0,0.324)(3.0,0.372)(4.0,0.473)(5.0,0.5)(6.0,0.507)(7.0,0.547)(8.0,0.676)(9.0,0.851)(10.0,0.932)(11.0,0.966)(12.0,0.966)(13.0,0.993)(14.0,0.993)(15.0,0.993)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.108)(2.0,0.23)(3.0,0.399)(4.0,0.514)(5.0,0.527)(6.0,0.554)(7.0,0.615)(8.0,0.662)(9.0,0.635)(10.0,0.642)(11.0,0.595)(12.0,0.554)(13.0,0.568)(14.0,0.568)(15.0,0.527)(16.0,0.466)(17.0,0.439)(18.0,0.385)(19.0,0.345)(20.0,0.324)(21.0,0.311)(22.0,0.318)(23.0,0.291)(24.0,0.291)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (1.0,0.197)(2.0,0.197)(3.0,0.197)(4.0,0.197)(5.0,0.197)(6.0,0.197)(7.0,0.197)(8.0,0.197)(9.0,0.197)(10.0,0.197)(11.0,0.197)(12.0,0.197)(13.0,0.197)(14.0,0.197)(15.0,0.197)(16.0,0.197)(17.0,0.197)(18.0,0.197)(19.0,0.197)(20.0,0.197)(21.0,0.197)(22.0,0.197)(23.0,0.197)(24.0,0.197)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (1.0,0.307)(2.0,0.368)(3.0,0.459)(4.0,0.499)(5.0,0.504)(6.0,0.544)(7.0,0.662)(8.0,0.854)(9.0,0.932)(10.0,0.966)(11.0,0.973)(12.0,0.986)(13.0,0.993)(14.0,0.993)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (1.0,0.249)(2.0,0.35)(3.0,0.464)(4.0,0.564)(5.0,0.584)(6.0,0.595)(7.0,0.658)(8.0,0.694)(9.0,0.665)(10.0,0.663)(11.0,0.623)(12.0,0.586)(13.0,0.602)(14.0,0.605)(15.0,0.569)(16.0,0.526)(17.0,0.5)(18.0,0.464)(19.0,0.443)(20.0,0.435)(21.0,0.425)(22.0,0.435)(23.0,0.412)(24.0,0.421)};

                \end{axis}
            \end{tikzpicture}}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=3}},
                     title style={at={(0.044,0.915)},anchor=north,draw=black!60,fill=white},
                    %xlabel={\tiny{\%Obs}},
                    %ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=24,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.324)(2.0,0.324)(3.0,0.372)(4.0,0.473)(5.0,0.5)(6.0,0.507)(7.0,0.547)(8.0,0.676)(9.0,0.851)(10.0,0.932)(11.0,0.966)(12.0,0.966)(13.0,0.993)(14.0,0.993)(15.0,0.993)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.108)(2.0,0.23)(3.0,0.399)(4.0,0.514)(5.0,0.527)(6.0,0.554)(7.0,0.615)(8.0,0.662)(9.0,0.635)(10.0,0.642)(11.0,0.595)(12.0,0.554)(13.0,0.568)(14.0,0.568)(15.0,0.527)(16.0,0.466)(17.0,0.439)(18.0,0.385)(19.0,0.345)(20.0,0.324)(21.0,0.311)(22.0,0.318)(23.0,0.291)(24.0,0.291)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (1.0,0.394)(2.0,0.4)(3.0,0.423)(4.0,0.438)(5.0,0.45)(6.0,0.471)(7.0,0.479)(8.0,0.486)(9.0,0.491)(10.0,0.493)(11.0,0.494)(12.0,0.494)(13.0,0.494)(14.0,0.493)(15.0,0.494)(16.0,0.494)(17.0,0.495)(18.0,0.495)(19.0,0.495)(20.0,0.495)(21.0,0.495)(22.0,0.496)(23.0,0.496)(24.0,0.496)};
               \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (1.0,0.36)(2.0,0.373)(3.0,0.461)(4.0,0.503)(5.0,0.513)(6.0,0.555)(7.0,0.682)(8.0,0.846)(9.0,0.911)(10.0,0.957)(11.0,0.971)(12.0,0.984)(13.0,0.993)(14.0,0.993)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)};
			    %\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (1.0,0.434)(2.0,0.515)(3.0,0.607)(4.0,0.657)(5.0,0.662)(6.0,0.655)(7.0,0.722)(8.0,0.752)(9.0,0.706)(10.0,0.698)(11.0,0.66)(12.0,0.63)(13.0,0.648)(14.0,0.656)(15.0,0.63)(16.0,0.608)(17.0,0.588)(18.0,0.579)(19.0,0.584)(20.0,0.596)(21.0,0.59)(22.0,0.605)(23.0,0.588)(24.0,0.599)};

                \end{axis}
            \end{tikzpicture}}
        \vspace{-0.25cm}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=5}},
                     title style={at={(0.044,0.915)},anchor=north,draw=black!60,fill=white},
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=24,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.324)(2.0,0.324)(3.0,0.372)(4.0,0.473)(5.0,0.5)(6.0,0.507)(7.0,0.547)(8.0,0.676)(9.0,0.851)(10.0,0.932)(11.0,0.966)(12.0,0.966)(13.0,0.993)(14.0,0.993)(15.0,0.993)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.108)(2.0,0.23)(3.0,0.399)(4.0,0.514)(5.0,0.527)(6.0,0.554)(7.0,0.615)(8.0,0.662)(9.0,0.635)(10.0,0.642)(11.0,0.595)(12.0,0.554)(13.0,0.568)(14.0,0.568)(15.0,0.527)(16.0,0.466)(17.0,0.439)(18.0,0.385)(19.0,0.345)(20.0,0.324)(21.0,0.311)(22.0,0.318)(23.0,0.291)(24.0,0.291)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (1.0,0.459)(2.0,0.467)(3.0,0.51)(4.0,0.53)(5.0,0.542)(6.0,0.569)(7.0,0.582)(8.0,0.591)(9.0,0.593)(10.0,0.6)(11.0,0.606)(12.0,0.604)(13.0,0.604)(14.0,0.606)(15.0,0.607)(16.0,0.609)(17.0,0.61)(18.0,0.612)(19.0,0.612)(20.0,0.611)(21.0,0.612)(22.0,0.611)(23.0,0.611)(24.0,0.611)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (1.0,0.425)(2.0,0.437)(3.0,0.497)(4.0,0.54)(5.0,0.542)(6.0,0.568)(7.0,0.705)(8.0,0.853)(9.0,0.917)(10.0,0.963)(11.0,0.974)(12.0,0.985)(13.0,0.987)(14.0,0.99)(15.0,0.993)(16.0,0.995)(17.0,0.997)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (1.0,0.497)(2.0,0.566)(3.0,0.657)(4.0,0.69)(5.0,0.69)(6.0,0.671)(7.0,0.738)(8.0,0.766)(9.0,0.714)(10.0,0.704)(11.0,0.666)(12.0,0.638)(13.0,0.655)(14.0,0.667)(15.0,0.643)(16.0,0.63)(17.0,0.616)(18.0,0.616)(19.0,0.633)(20.0,0.655)(21.0,0.655)(22.0,0.669)(23.0,0.654)(24.0,0.665)};

                \end{axis}
            \end{tikzpicture}}
    %\hfil
        \subfloat{
             \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=0.55\linewidth,
                    height=4cm,
                    title={\footnotesize{n=7}},
                    title style={at={(0.044,0.915)},anchor=north,draw=black!60,fill=white},
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    %ylabel={\scriptsize{Accuracy}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=24,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                ]

                \addplot[
                    color=black,
	                mark=none,
	                densely dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.324)(2.0,0.324)(3.0,0.372)(4.0,0.473)(5.0,0.5)(6.0,0.507)(7.0,0.547)(8.0,0.676)(9.0,0.851)(10.0,0.932)(11.0,0.966)(12.0,0.966)(13.0,0.993)(14.0,0.993)(15.0,0.993)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	            \addplot[
                    color=black!50,
	                mark=none,
	                dashed,
	                thick,
	               ]
	                coordinates { (1.0,0.108)(2.0,0.23)(3.0,0.399)(4.0,0.514)(5.0,0.527)(6.0,0.554)(7.0,0.615)(8.0,0.662)(9.0,0.635)(10.0,0.642)(11.0,0.595)(12.0,0.554)(13.0,0.568)(14.0,0.568)(15.0,0.527)(16.0,0.466)(17.0,0.439)(18.0,0.385)(19.0,0.345)(20.0,0.324)(21.0,0.311)(22.0,0.318)(23.0,0.291)(24.0,0.291)};
                \addplot[
					color=olive,
					mark=none,
					densely dashdotted,
					thick,
					]
					coordinates { (1.0,0.51)(2.0,0.524)(3.0,0.589)(4.0,0.622)(5.0,0.642)(6.0,0.703)(7.0,0.726)(8.0,0.743)(9.0,0.751)(10.0,0.759)(11.0,0.764)(12.0,0.764)(13.0,0.764)(14.0,0.765)(15.0,0.765)(16.0,0.769)(17.0,0.771)(18.0,0.772)(19.0,0.771)(20.0,0.772)(21.0,0.773)(22.0,0.773)(23.0,0.772)(24.0,0.772)};
                \addplot[
					color=red,
					mark=none,
					densely dotted,
					very thick,
					]
					coordinates { (1.0,0.509)(2.0,0.554)(3.0,0.619)(4.0,0.657)(5.0,0.677)(6.0,0.801)(7.0,0.844)(8.0,0.901)(9.0,0.92)(10.0,0.942)(11.0,0.961)(12.0,0.972)(13.0,0.983)(14.0,0.989)(15.0,0.996)(16.0,0.996)(17.0,0.997)(18.0,0.997)(19.0,0.997)(20.0,0.999)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (1.0,0.544)(2.0,0.603)(3.0,0.694)(4.0,0.726)(5.0,0.727)(6.0,0.712)(7.0,0.782)(8.0,0.802)(9.0,0.741)(10.0,0.727)(11.0,0.691)(12.0,0.665)(13.0,0.686)(14.0,0.7)(15.0,0.684)(16.0,0.679)(17.0,0.667)(18.0,0.682)(19.0,0.713)(20.0,0.746)(21.0,0.743)(22.0,0.759)(23.0,0.75)(24.0,0.764)};

                \end{axis}
            \end{tikzpicture}}
        \vspace{-0.25cm}
%        \subfloat{
%             \begin{tikzpicture}
%            \pgfplotsset{every x tick label/.append style={font=\tiny}}
%            \pgfplotsset{every y tick label/.append style={font=\tiny}}
%                \begin{axis}[
%                    width=0.55\linewidth,
%                    height=4cm,
%                    title={\footnotesize{n=5}},
%                     title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
%                    xlabel={\scriptsize{Relative Size of Observation Sequence (\%)}},
%                    ylabel={\scriptsize{Accuracy}},
%                    xlabel near ticks,
%                    ylabel near ticks,
%                    xmin=0, xmax=22,
%                    ymin=0, ymax=1.1,
%                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
                    %xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
                    %ytick={0.2,0.4,0.6,0.8,1},
                    %legend pos=north west,
                    %ymajorgrids=false,
                    %xmajorgrids=false,
                    %major grid style={line width=.1pt,draw=gray!50},
                    %x axis line style={draw=black!60},
                    %tick style={draw=black!60},
                    %grid style=dashed,
%                ]

%                \addplot[
%                    color=black,%
%	                mark=none,
%	                densely dashed,
%	                thick,
%	               ]
%	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
%	            \addplot[
%                    color=black!50,
%	                mark=none,
%	                dashed,
%	                thick,
%	               ]
%	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
%                \addplot[
%					color=olive,
%					mark=none,
%					densely dashdotted,
%					thick,
%					]
%					coordinates { (1.0,0.467)(2.0,0.51)(3.0,0.53)(4.0,0.542)(5.0,0.569)(6.0,0.582)(7.0,0.591)(8.0,0.593)(9.0,0.6)(10.0,0.606)(11.0,0.604)(12.0,0.604)(13.0,0.606)(14.0,0.607)(15.0,0.609)(16.0,0.61)(17.0,0.612)(18.0,0.612)(19.0,0.611)(20.0,0.612)(21.0,0.611)};
%                \addplot[
%					color=red,
%					mark=none,
%					densely dotted,
%					very thick,
%					]
%					coordinates { (1.0,0.46)(2.0,0.524)(3.0,0.569)(4.0,0.611)(5.0,0.637)(6.0,0.734)(7.0,0.799)(8.0,0.863)(9.0,0.887)(10.0,0.922)(11.0,0.94)(12.0,0.952)(13.0,0.971)(14.0,0.983)(15.0,0.991)(16.0,0.995)(17.0,0.997)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.45)(1.0,0.438)(2.0,0.441)(3.0,0.5)(4.0,0.573)(5.0,0.663)(6.0,0.722)(7.0,0.761)(8.0,0.777)(9.0,0.783)(10.0,0.731)(11.0,0.678)(12.0,0.679)(13.0,0.67)(14.0,0.619)(15.0,0.611)(16.0,0.661)(17.0,0.595)(18.0,0.602)(19.0,0.621)(20.0,0.639)(21.0,0.642)(22.0,0.659)(23.0,0.676)};

%                \end{axis}
%            \end{tikzpicture}}
    %\hfil
%        \subfloat{
%             \begin{tikzpicture}
%            \pgfplotsset{every x tick label/.append style={font=\tiny}}
%            \pgfplotsset{every y tick label/.append style={font=\tiny}}
%                \begin{axis}[
%                    width=0.55\linewidth,
%                    height=4cm,
%                    title={\footnotesize{n=6}},
%                    title style={at={(0.04,0.915)},anchor=north,draw=black!60,fill=white},
%                    xlabel={\scriptsize{Relative Size of Observation Sequence (\%)}},
                    %ylabel={\scriptsize{Accuracy}},
%                    xlabel near ticks,
%                    ylabel near ticks,
%                    xmin=0, xmax=22,
%                    ymin=0, ymax=1.1,
%                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
%                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
%                    ytick={0.2,0.4,0.6,0.8,1},
%                    legend pos=north west,
%                    ymajorgrids=false,
%                    xmajorgrids=false,
%                    major grid style={line width=.1pt,draw=gray!50},
%                    x axis line style={draw=black!60},
%                    tick style={draw=black!60},
                    %grid style=dashed,
%                ]

%                \addplot[
%                   color=black,
%	                mark=none,
%	                densely dashed,
%	                thick,
%	               ]
%	                coordinates { (1.0,0.32)(2.0,0.37)(3.0,0.47)(4.0,0.5)(5.0,0.51)(6.0,0.55)(7.0,0.72)(8.0,0.86)(9.0,0.9)(10.0,0.92)(11.0,0.94)(12.0,0.96)(13.0,0.99)(14.0,0.99)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)};
%	            \addplot[
%                    color=black!50,
%	                mark=none,
%	                dashed,
%	                thick,
%	               ]
%	                coordinates { (1.0,0.047)(2.0,0.115)(3.0,0.284)(4.0,0.419)(5.0,0.446)(6.0,0.574)(7.0,0.615)(8.0,0.655)(9.0,0.642)(10.0,0.642)(11.0,0.581)(12.0,0.547)(13.0,0.52)(14.0,0.507)(15.0,0.432)(16.0,0.432)(17.0,0.358)(18.0,0.311)(19.0,0.284)(20.0,0.258)(21.0,0.264)};
%                \addplot[
%					color=olive,
%					mark=none,
%					densely dashdotted,
%					thick,
%					]
%					coordinates { (1.0,0.51)(2.0,0.577)(3.0,0.607)(4.0,0.63)(5.0,0.695)(6.0,0.715)(7.0,0.727)(8.0,0.733)(9.0,0.741)(10.0,0.745)(11.0,0.744)(12.0,0.745)(13.0,0.746)(14.0,0.746)(15.0,0.748)(16.0,0.75)(17.0,0.751)(18.0,0.75)(19.0,0.75)(20.0,0.751)(21.0,0.75)};
%                \addplot[
%					color=red,
%					mark=none,
%					densely dotted,
%					very thick,
%					]
%					coordinates { (1.0,0.493)(2.0,0.547)(3.0,0.616)(4.0,0.661)(5.0,0.682)(6.0,0.798)(7.0,0.836)(8.0,0.882)(9.0,0.909)(10.0,0.93)(11.0,0.952)(12.0,0.959)(13.0,0.967)(14.0,0.976)(15.0,0.986)(16.0,0.996)(17.0,0.998)(18.0,0.998)(19.0,0.998)(20.0,0.999)(21.0,1.0)};
				%\addplot[
				%	color=green,
				%	mark=none,
				%	densely dotted,
				%	very thick,
				%	]
				%	coordinates { (0.0,0.49)(1.0,0.485)(2.0,0.504)(3.0,0.575)(4.0,0.616)(5.0,0.641)(6.0,0.712)(7.0,0.734)(8.0,0.741)(9.0,0.749)(10.0,0.756)(11.0,0.757)(12.0,0.753)(13.0,0.754)(14.0,0.751)(15.0,0.752)(16.0,0.754)(17.0,0.754)(18.0,0.754)(19.0,0.752)(20.0,0.752)(21.0,0.754)(22.0,0.754)(23.0,0.754)};

%                \end{axis}
%            \end{tikzpicture}}
            \vspace{0.1cm}
    \ref{plotLabel1}%\vspace{0.1cm}
    \caption{Comparison of evaluation results between the PLR, RG, NBM, and landmark based hybrid (HPLR) approaches. Results are displayed for different sizes of the training set $n$. For each $n$ the average accuracy for different fractions of observations that are used for goal recognition is displayed.}
    \label{fig:landmarkHybridExtended}
\end{figure*}
